Sentiment Analysis for Troll Detection on Weibo

The impact of social media on the modern world is difficult to overstate. Virtually all companies and public figures have social media accounts on popular platforms such as Twitter and Facebook. In China, the micro-blogging service provider, Sina Weibo, is the most popular such service. To influence public opinion, Weibo trolls -- the so called Water Army -- can be hired to post deceptive comments. In this paper, we focus on troll detection via sentiment analysis and other user activity data on the Sina Weibo platform. We implement techniques for Chinese sentence segmentation, word embedding, and sentiment score calculation. In recent years, troll detection and sentiment analysis have been studied, but we are not aware of previous research that considers troll detection based on sentiment analysis. We employ the resulting techniques to develop and test a sentiment analysis approach for troll detection, based on a variety of machine learning strategies. Experimental results are generated and analyzed. A Chrome extension is presented that implements our proposed technique, which enables real-time troll detection when a user browses Sina Weibo.

==> figures/bar_corpus.tex <==
\begin{tikzpicture}[scale=0.825, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.6*\textwidth,
        height = 9cm,
        ymin=0,ymax=105,
        ytick={0,10,20,30,40,50,60,70,80,90,100},
        major x tick style = transparent,
        ybar=7.5*\pgflinewidth,
        bar width=30.0pt,
%        ymajorgrids = true,
%        xlabel = {Feature},
        ylabel = {Accuracy},
        symbolic x coords={XGBoost,
				      SVM
				      },
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
%        xtick = {0,1,2,3,4,5,6,7,8},
%	x tick label style={
%%		rotate=90,
%    		/pgf/number format/.cd,
%   		fixed,
%   		fixed zerofill,
%    		precision=0},
        x tick label style={
        		rotate=60,
%		font=\footnotesize,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								  anchor=west, 
								  font=\footnotesize,
								  /pgf/number format/.cd,
								  	fixed,
									fixed zerofill,
									precision=2
								  },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.4,
        legend pos = south east,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
%                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00]
coordinates {
(XGBoost,83.64)
(SVM,87.27)
};
\addplot[fill=red,opacity=1.00]
coordinates {
(XGBoost,89.00)
(SVM,81.82)
};
\legend{Weibo corpus,Review corpus}
\end{axis}
\end{tikzpicture}


==> figures/bar_fs_h.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
    \begin{axis}[
        width  = 0.475*\textwidth,
        height = 10cm,
        ymin=0,ymax=210,
        ytick={0,20,40,60,80,100,120,140,160,180,200},
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=20.0pt,
%        ymajorgrids = true,
        xlabel = {Feature},
        xlabel style={rotate=180},
        ylabel = {Weight},
        yticklabel pos=right,
%        symbolic x coords={F5,
%        				      F1,
%				      F4,
%				      F2,
%				      F0,
%				      F3,
%				      F6,
%				      F8,
%				      F7},
        symbolic x coords={F10,
        				      F11,
				      F9,
				      F6,
				      F3},
	y tick label style={
		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
%        xtick = {0,1,2,3,4,5,6,7,8},
%	x tick label style={
%%		rotate=90,
%    		/pgf/number format/.cd,
%   		fixed,
%   		fixed zerofill,
%    		precision=0},
        x tick label style={
        		rotate=90,
%		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								  anchor=west, 
								  font=\footnotesize,
								  /pgf/number format/.cd,
								  	fixed,
									fixed zerofill,
									precision=0
								  },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.15,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
                at={(0.8775,0)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00]
coordinates {
%(F3,50)
%(F6,65)
%(F9,95)
%(F11,110)
%(F10,181)
(F10,181)
(F11,110)
(F9,95)
(F6,65)
(F3,50)
};
%\legend{Level~1,Level~20}
\end{axis}
\end{tikzpicture}


==> figures/bar_fs_h_init.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0},rotate=-90]
    \begin{axis}[
        width  = 0.8*\textwidth,
        height = 10cm,
        ymin=0,ymax=130,
        ytick={0,20,40,60,80,100,120},
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=16.0pt,
%        ymajorgrids = true,
        xlabel = {Feature},
        xlabel style={rotate=180},
        ylabel = {Weight},
        yticklabel pos=right,
        symbolic x coords={F10,
        				      F11,
				      F2,
				      F1,
				      F9,
				      F6,
				      F0,
				      F3,
				      F5,
				      F7,
				      F4,
				      F8,
				      F12},
	y tick label style={
		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
%        xtick = {0,1,2,3,4,5,6,7,8},
%	x tick label style={
%%		rotate=90,
%    		/pgf/number format/.cd,
%   		fixed,
%   		fixed zerofill,
%    		precision=0},
        x tick label style={
        		rotate=90,
%		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								  anchor=west, 
								  font=\footnotesize,
								  /pgf/number format/.cd,
								  	fixed,
									fixed zerofill,
									precision=0
								  },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.06,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
                at={(0.8775,0)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00]
coordinates {
(F10,115)
(F11,93)
(F2,68)
(F1,61)
(F9,55)
(F6,53)
(F0,28)
(F3,25)
(F5,25)
(F7,10)
(F4,8)
(F8,2)
(F12,0)
};
%\legend{Level~1,Level~20}
\end{axis}
\end{tikzpicture}


==> figures/bar_sc.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 1.0*\textwidth,
        height = 6cm,
        xmin=-0.02,xmax=1.0,
        xtick={0,0.20,0.40,0.60,0.80,1.00},
        ymin=0.00,ymax=18.00,
        ytick={1,3,5,7,9,11,13,15,17},
        major x tick style = transparent,
        ybar=4*\pgflinewidth,
        bar width=5.0pt,
%        ymajorgrids = true,
%        xlabel = {Feature},
%        ylabel = {Weight},
%        symbolic x coords={5,
%        				      1,
%				      4,
%				      2,
%				      0,
%				      3,
%				      6,
%				      8,
%				      7},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
%        xtick = data,
%        xtick = {0,1,2,3,4,5,6,7,8},
%	x tick label style={
%%		rotate=90,
%    		/pgf/number format/.cd,
%   		fixed,
%   		fixed zerofill,
%    		precision=0},
        x tick label style={
%        		rotate=60,
%		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								  anchor=west, 
%								  font=\footnotesize,
%								  /pgf/number format/.cd,
%								  	fixed,
%									fixed zerofill,
%									precision=2
%								  },
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.005,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
                at={(0.8775,0)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=blue,opacity=1.00]
coordinates {
(0,15)
(0.02,8)
(0.04,3)
(0.06,3)
(0.08,2)
(0.1,2)
(0.12,5)
(0.14,7)
(0.16,3)
(0.18,3)
(0.2,5)
(0.22,2)
(0.24,3)
(0.26,5)
(0.28,1)
(0.3,5)
(0.32,5)
(0.34,8)
(0.36,2)
(0.38,5)
(0.4,6)
(0.42,3)
(0.44,5)
(0.46,2)
(0.48,6)
(0.5,6)
(0.52,5)
(0.54,0)
(0.56,8)
(0.58,3)
(0.6,2)
(0.62,3)
(0.64,8)
(0.66,3)
(0.68,1)
(0.7,5)
(0.72,5)
(0.74,11)
(0.76,7)
(0.78,5)
(0.8,7)
(0.82,7)
(0.84,9)
(0.86,10)
(0.88,10)
(0.9,7)
(0.92,17)
(0.94,7)
(0.96,17)
(0.98,0)
};
%\legend{Level~1,Level~20}
\end{axis}
\end{tikzpicture}


==> figures/figure_1.tex <==
\begin{tikzpicture}[scale=1.0]
    
    % squares
    \draw[thick,color=blue] (0,0) rectangle (1,1);
    \draw[thick,color=blue] (2.5,0) rectangle (3.5,1);
    \draw[thick,color=blue] (5,0) rectangle (6,1);
    \draw[thick,color=blue] (10,0) rectangle (11,1);

    % circles
    \draw[thick,color=green] (0.5,4.5) circle (0.575);
    \draw[thick,color=green] (3,4.5) circle (0.575);
    \draw[thick,color=green] (5.5,4.5) circle (0.575);
    \draw[thick,color=green] (10.5,4.5) circle (0.575);
    
    % observations
%    \node at (-1.5,0.5){Observations:};
    \node at (0.5,0.5){$\O_0$};
    \node at (3,0.5){$\O_1$};
    \node at (5.5,0.5){$\O_2$};
    \node at (8,0.5){$\cdots$};
    \node at (10.5,0.5){$\O_{T-1}$};

    % States
%    \node at (-1.75,4.5){Markov process:};
%    \node at (0.5,4.5){$X_0$};
%    \node at (3,4.5){$X_1$};
%    \node at (5.5,4.5){$X_2$};
%    \node at (8,4.5){$\cdots$};
%    \node at (10.5,4.5){$X_{T-1}$};
    \node at (0.5,4.5){$X_0$};
    \node at (3,4.5){$X_1$};
    \node at (5.5,4.5){$X_2$};
    \node at (8,4.5){$\cdots$};
    \node at (10.5,4.5){$X_{T-1}$};
       
    % A's
    \node at (1.7,4.8){$A$};
    \node at (4.2,4.8){$A$};
    \node at (6.7,4.8){$A$};
    \node at (9.2,4.8){$A$};
    
    % B's
    \node at (0.2,2.1){$B$};
    \node at (2.7,2.1){$B$};
    \node at (5.2,2.1){$B$};
    \node at (10.2,2.1){$B$};
    
    % circle to circle
     \draw[thick,color=black,->] (1.075,4.5) -- (2.425,4.5);
     \draw[thick,color=black,->] (3.575,4.5) -- (4.925,4.5);
     \draw[thick,color=black,->] (6.075,4.5) -- (7.425,4.5);
     \draw[thick,color=black,->] (8.575,4.5) -- (9.925,4.5);

    % circle to square
     \draw[thick,color=black,->] (0.5,3.925) -- (0.5,1);
     \draw[thick,color=black,->] (3.0,3.925) -- (3.0,1);
     \draw[thick,color=black,->] (5.5,3.925) -- (5.5,1);
     \draw[thick,color=black,->] (10.5,3.925) -- (10.5,1);

    % curtain
    \draw[thick,dashed,color=red] (-0.3,3) -- (11.2,3);
   
\end{tikzpicture}


==> figures/line_XG.tex <==
\begin{tikzpicture}[scale=0.65, every node/.style={scale=1.2}]
\begin{axis}[width=1.00\textwidth,
		   height=0.675\textwidth,
%		   /pgf/number format/1000 sep={},
	 	   x tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
	 	   y tick label style={
%		   	rotate=90,
			xshift=-1.5pt,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=0},
                    xmin=1,xmax=13,
                    x dir=reverse,
                    ymin=58.0,ymax=90.0,
                    legend pos=south west,
%                    nodes near coords,
%                    every node near coord/.append style={rotate=90, anchor=west, font=\footnotesize},
%                    every node near coord/.append style={anchor=west, font=\footnotesize},
                    xlabel={Number of Features},
                    ylabel={Accuracy}] 
\addplot[color=blue,ultra thick,mark=*,mark size=3.0] coordinates {
(1,72.73)
(2,69.09)
(3,76.36)
(4,74.55)
(5,80.00)
(6,80.00)
(7,80.00)
(8,80.00)
(9,80.00)
(10,81.82)
(11,81.82)
(12,80.00)
(13,80.00)
};
%\legend{High,Average,Low}
\end{axis}
\end{tikzpicture}

